Language-Parametric Reference Synthesis (Extended)

Modern Integrated Development Environments (IDEs) offer automated refactorings to aid programmers in developing and maintaining software. However, implementing sound automated refactorings is challenging, as refactorings may inadvertently introduce name-binding errors or cause references to resolve to incorrect declarations. To address these issues, previous work by Sch\"afer et al. proposed replacing concrete references with locked references to separate binding preservation from transformation. Locked references vacuously resolve to a specific declaration, and after transformation must be replaced with concrete references that also resolve to that declaration. Synthesizing these references requires a faithful inverse of the name lookup functions of the underlying language. Manually implementing such inverse lookup functions is challenging due to the complex name-binding features in modern programming languages. Instead, we propose to automatically derive this function from type system specifications written in the Statix meta-DSL. To guide the synthesis of qualified references we use scope graphs, which represent the binding structure of a program, to infer their names and discover their syntactic structure. We evaluate our approach by synthesizing concrete references for locked references in 2528 Java, 196 ChocoPy, and 49 Featherweight Generic Java test programs. Our approach yields a principled language-parametric method for synthesizing references.

==> fig/0100-java-rename-example-intermediate-steps.tex <==
\centering
\begin{subfigure}[t]{0.48\columnwidth}
  \begin{lstlisting}[
    linebackgroundcolor={
      \ifnum
        \the\value{lstnumber}=7\color{codebghl}
      \fi
    },
    language=Java
  ]
  class Base {
    int `\posidc{x}{1}` = 1;
  }
  class Outer {
    int `\posidc{y}{2}` = 2;
    class Inner extends Base {
      int foo() { return `\rholec[5]{\posid{y}{2}}`; }
    }
  }
  \end{lstlisting}%
  \caption{After locking references, before renaming.}%
  \label{fig:java-rename-example-intermediate-steps-before}
\end{subfigure}%
\hspace{1em}%
\begin{subfigure}[t]{0.48\columnwidth}
  \begin{lstlisting}[
    linebackgroundcolor={
      \ifnum
        \the\value{lstnumber}=2\color{codebghl}
      \fi
    },
    language=Java
  ]
  class Base {
    int `\posidc{y}{1}` = 1; // x renamed to y
  }
  class Outer {
    int `\posidc{y}{2}` = 2;
    class Inner extends Base {
      int foo() { return `\rholec[5]{\posid{y}{2}}`; }
    }
  }
  \end{lstlisting}%
  \caption{After renaming, before unlocking references.}%
  \label{fig:java-rename-example-intermediate-steps-after}
\end{subfigure}%

==> fig/0100-java-rename-example.tex <==
\centering
\begin{subfigure}[t]{0.48\columnwidth}
  \begin{lstlisting}[language=Java]
    class Base {
      int x = 1;
    }
    class Outer {
      int y = 2;
      class Inner extends Base {
        int foo() { return y; }
      }
    }
  \end{lstlisting}%
  \caption{Before renaming.}%
  \label{fig:java-rename-example-before}
\end{subfigure}%
\hspace{1em}%
\begin{subfigure}[t]{0.48\columnwidth}
  \begin{lstlisting}[
      linebackgroundcolor={
        \ifnum
          \the\value{lstnumber}=2\color{codebghl}
        \else \ifnum
          \the\value{lstnumber}=7\color{codebghl}
        \fi \fi
      },
      language=Java
    ]
    class Base {
      int y = 1; // x renamed to y
    }
    class Outer {
      int y = 2;
      class Inner extends Base {
        int foo() { return Outer.this.y; }
      }
    }
  \end{lstlisting}%
  \caption{After renaming.}%
  \label{fig:java-rename-example-after}
\end{subfigure}%

==> fig/0200-alg-minimod-rules.tex <==

\az{Query syntax does not use binder notation.}
% Rules for MiniMod used in algorithm implementation examples
\begin{align*}
  \cUser{typeOfExpr}(\svar{s}, \svar{n}, \tyINT) \rTurnstile {} &
  \cEmp{}
  \tag{T-Num}
  \label{eq:t-num}
  \\
  %
  %
  %
  % [T-Add] typeOfExpr(s, Plus(e1, e2), INT()) :-
  %   typeOfExpr(s, e1, INT()),
  %   typeOfExpr(s, e2, INT()).
  \cUser{typeOfExpr}(\svar{s}, \svar{e_1} + \svar{e_2}, \tyINT) \rTurnstile {} &
    \cUser{typeOfExpr}(\svar{s},\svar{e_1}, \tyINT)
    \cConj\ 
    \cUser{typeOfExpr}(\svar{s},\svar{e_2}, \tyINT)
  \tag{T-Add}
  \label{eq:t-add}
  \\
  %
  %
  %
  % [T-Var] typeOfExpr(s, Var(x), T) :- {p}
  %   query var
  %     filter P*I? and { x' :- x' == x }
  %     in s |-> [(p, (x, T))].
  \cUser{typeOfExpr}(\svar{s}, \svar{x}, \svar{T}) \rTurnstile {} &
    \cQuery[\lblOrdLexVAR]{\svar{s}}{
      \reclos{\lblLEX}\reopt{\lblIMPORT}\lblVAR
    }{
      \hoPred{isVar}{\svar{x}}
    }{
      \set{\tuple{\_, \svar{x} : \svar{T}}}
    }
    %
  \tag{T-Var}
  \label{eq:t-var}
  \\[0.5em]
  \cUser{typeOfExpr}(\svar{s}, \svar{a}.\svar{x}, \svar{T}) \rTurnstile {} &
    \cExists{\svar{s_m}}\,
    \cUser{scopeOfMod}(\svar{s}, \svar{a}, \svar{s_m}) \cConj\\
  & \cQuery[]{\svar{s_m}}{
      \lblVAR
    }{
      \hoPred{isVar}{\svar{x}}
    }{
      \set{\tuple{\_, \svar{x} : \svar{T}}}
    }
    %
  \tag{T-QRef}
  \label{eq:t-qref}
  \\[0.5em]
  % memberOk(s, FieldDecl(name, expr)) :- {T}
  %   typeOfExpr(s, expr) == T,
  %   declareField(s, name, T).
  \cUser{memberOk}(\svar{s}, \text{\MiniMod{var}}\ \svar{x}\ \text{\MiniMod{=}}\ \svar{e}) \rTurnstile {} & \cExists {\svar{T}\, \svar{s_x}}
    \cUser{typeOfExpr}(\svar{s}, \svar{e}, \svar{T})
    \cConj {}\\ &
    \cNew {\svar{s_x}} \mapsto \svar{x} : \svar{T}
    \cConj {}
    \svar{s} \cEdge[\lblVAR] \svar{s_x}
  \tag{M-Var}
  \label{eq:m-var}
  \\[0.5em]
  % [T-Mod]
  % modOk(s, ModDecl(modname, imports, members)) :- {s_mod}
  %   new s_mod,
  %   s_mod -LEX-> s,
  %   declareMod(s, modname, s_mod),
  %   importsOrIncludesOk(s_mod, imports),
  %   membersOk(s_mod, members).
  \cUser{modOk}(\svar{s},
    \text{\MiniMod{mod}}\ \svar{a}\text{\MiniMod{\ \{}}\ \overline{\svar{imp}}\ \overline{\svar{mem}\vphantom{imp}} \text{\MiniMod{\ \}}})
  \rTurnstile {} & \cExists{\svar{s_m}}
    \cNew \svar{s_m} \mapsto a
    \cConj {}
    \svar{s_m} \cEdge[\lblLEX] s
    \cConj {}
    \svar{s} \cEdge[\lblMOD] \svar{s_m}
    \cConj {}\\ &
    \cUser{importsOk}(\svar{s_m}, \overline{\svar{imp}})
    \cConj
    \cUser{membersOk}(\svar{s_m}, \overline{\svar{mem}})
  \tag{M-Mod}
  \label{eq:m-mod}
  \\[0.5em]
  %
  % [T-QVar] typeOfExpr(s, QVar(m, x), T) :- {s_m}
  %   scopeOfMod(s, m) == s_m,
  %   query var 
  %      filter e and { x' :- x' == x } 
  %      in s_m |-> [(_ (_, T))]. 
  % \cUser{typeOfExpr}(\svar{s}, \emb{\svar{m}.\svar{x}}, \svar{T}) \rTurnstile {} &
  %   \cExists{\svar{s_m}}
  %   \cUser{scopeOfMod}(\svar{s}, \svar{m}, \svar{s_m})
  %   \cConj {} \\
  %   &
  %   \cQuery{\svar{s_m}}{
  %     \lblVAR
  %   }{
  %     \hoPred{isVar}{\svar{x}}
  %   }{
  %     \set{\tuple{\_, \svar{x} : \svar{T}}}
  %   }
  %   %
  % \tag{T-QVar}
  % \label{eq:t-qvar}
  % \\
  % [F-Fun] typeOfExpr(s, Fun(x, Tx, e), FUN(Tx, T)) :- {s_f}
  %   new s_f, s_f -LEX-> s,
  %   !var[x, Tx],
  %   typeOfExpr(s_f, e, T).
  % \hspace{-0.875em} \cUser{typeOfExpr}(s, \emb{\lambda(\svar{x}{:}\, \svar{T_x}). \svar{e}}, \svar{T_x} \mathop{\to} \svar{T}) \rTurnstile {} &
  %   \cExists{\svar{s_f}\, \svar{s}_x}
  %       \cNew \svar{s_f} \mapsto \svar{s_f}
  %       \cConj {}\
  %       \svar{s_f} \cEdge[\lblLEX] s
  %       \cConj {}\\
  %   &\cNew \svar{s}_x \mapsto (\svar{x}{:}\, \svar{T_x})
  %       \cConj {}\
  %       \svar{s_f} \cEdge[\lblVAR] \svar{s}_x
  %       \cConj {}\\
  %   &\cUser{typeOfExpr}(\svar{s_f}, {\svar{e}}, \svar{T})
  %   \tag{T-Lam}
  %   \label{eq:t-fun} % backward compatibility
  % \\
  %
  %
  % [D-ImportOk] importOk(s, StarImport(m)) :- {sm}
  %   scopeOfMod(s, m, sm),
  %   s -I-> sm.
  \cUser{importOk}(\svar{s}, \text{\MiniMod{import}}\ \svar{a}\text{\MiniMod{::*}}) \rTurnstile {} &
    \cExists{\svar{s_m}}
    \cUser{scopeOfMod}(\svar{s}, \svar{a}, \svar{s_m})
    \cConj {}\
    \svar{s} \cEdge[\lblIMP] \svar{s_m}
    %
  \tag{D-ImportOk}
  \label{eq:d-importok}
  \\[0.5em]
  %
  %
  %
  % [S-Mod] scopeOfMod(s, Ref(x), s_m) :-
  %   query mod 
  %     filter P* and { x' :- x' == x } 
  %     in s |-> [(_, (_, s_m))]
  \cUser{scopeOfMod}(\svar{s}, \svar{x}, \svar{s_m}) \rTurnstile {} &
    \cExists{\svar{p}}
    \cQuery[\lblOrdLexMOD]{\svar{s}}{
      \reclos{\lblLEX}\lblMOD
    }{
      \hoPred{isMod}{\svar{x}}
    }{
      \set{\tuple{\svar{p}, \svar{x}}}
    }
    \cConj
    \svar{s_m} \cEq \mathsf{tgt}(p)
    %
  \tag{S-Mod}
  \label{eq:s-mod}
  \\[0.5em]
  %
  %
  %
  % [S-QMod] scopeOfMod(s, QRef(a, x), s_m) :- {s_p}
  %   scopeOfMod(s, a, s_p),
  %   query mod 
  %     filter e and { x' :- x' == x } 
  %     in s_p |-> [(_, (_, s_m))]
  \cUser{scopeOfMod}(\svar{s}, \svar{a}.\svar{x}, \svar{s_m}) \rTurnstile {} &
    \cExists{\svar{p}\, \svar{s_m'}}\,
    \cUser{scopeOfMod}(\svar{s}, \svar{a}, \svar{s_m'})
    \cConj {} \\
    &
    \cQuery{\svar{s_m'}}{
      \lblMOD
    }{
      \hoPred{isMod}{\svar{x}}
    }{
      \set{\tuple{\svar{p}, \svar{x}}}
    }
    \cConj
    \svar{s_m} \cEq \mathsf{tgt}(p)
    %
  \tag{S-QMod}
  \label{eq:s-qmod}
  \\[0.5em]
  %
  %\\\noindent\rule{\textwidth}{0.4pt}\\
  %
  \hoPred{isVar}{\svar{x}} \triangleq {} &
    \lambda \svar{x'}.\: \, \exists \svar{T}.\: (\svar{x}{:}\, \svar{T}) \cEq \svar{x'}
  \\
  %
  \hoPred{isMod}{\svar{x}} \triangleq {} &
    \lambda \svar{x'}.\: \svar{x} \cEq \svar{x'}
\end{align*}


==> fig/0200-scope-graph-reach-example-program.tex <==
\begin{lstlisting}[
  language=MiniMod
]
  var `\posidc{x}{1}` = 42
  mod `\id{A}` {
    var `\posidc{x}{2}` = 0
  }
  mod `\id{B}` {
    import `\id{A}`::*
    var `\id{y}` = `\id{x}`
  }
\end{lstlisting}


==> fig/0200-scope-graph-reach-example-scopegraph.tex <==
\centering
\begin{tikzpicture}[
  scopegraph,
  node distance = 2.5em and 3.5em
]
  % global scope
  \node[scope] (s0) {$s_0$};
  % .. variable x_1
  \node[scope, below = of s0] (sx1) {$s_{\id{x}1} \mapsto \posid{x}{1} : \tyINT$};
  \draw (s0) edge[lbl=$\lblVAR$] (sx1);

  % module A
  \node[scope, left = of s0] (sA) {$s_{\id{A}} \mapsto \id{A}$};
  \draw (s0) edge[lbl=$\lblMOD$] (sA);
  \draw (sA.south east) edge[lbl=$\lblLEX$, bend right=20] (s0.south west);
  % .. variable x_2
  \node[scope, below = of sA] (sAx2) {$s_{\id{x}2} \mapsto \posid{x}{2} : \tyINT$};
  \draw (sA) edge[lbl=$\lblVAR$] (sAx2);

  % module B
  \node[scope, right = of s0] (sB) {$s_{\id{B}} \mapsto \id{B}$};
  \draw (s0) edge[lbl=$\lblMOD$] (sB);
  \draw (sB.south west) edge[lbl=$\lblLEX$, bend left=20] (s0.south east);
  % .. variable y
  \node[scope, below = of sB] (sBy) {$s_{\id{y}} \mapsto \id{y} : \tyINT$};
  \draw (sB) edge[lbl=$\lblVAR$] (sBy);

  % .. import
  \draw (sB.north) edge[bend right, lbl=$\lblIMPORT$] (sA.north);

  % query
  \begin{scope}[color=colorblind-bright-3]
    % query node
    \node[ref, right = of sB] (qx) {
      $\qBase{\lblOrdLexVAR}{
        s_\id{B}
      }{
        \reclos{\lblLEX}\reopt{\lblIMPORT}\lblVAR
      }{
        \hoPred{isVar}{\id{x}}
      }$};
    \draw (qx) edge[ref] (sB);

    % s_B - X -> s_y
    % \draw (sB) edge[ref, bend right, strike through=0.30] (sBy);

    % s_B - - -> s_0
    %\draw (sB.north west) edge[ref, -, bend right=20, strike through=0.70] (s0.north east);
    % s_0 - - -> s_x1
    %\draw (s0) edge[ref, bend right, strike through=0.30] (sx1);
    
    % s_0 - X -> s_A
    % \draw (sA.north east) edge[ref, -, bend left, strike through=0.70] (s0.north west)
    % s_A - - -> s_x3
    \draw (sA) edge[ref, bend right] (sAx2);
    \node (sAx2-green) [scope, fit=(sAx2), inner sep=0, line width=1.0pt] {}; % Green thick line
    \node (sAx2-green) [scope, color=black, fit=(sAx2), inner sep=0] {};      % Bring black line back

    % s_B - - -> sA
    \draw (sB) edge[ref, bend right=25] (sA);

  \end{scope}
\end{tikzpicture}

==> fig/0300-reference-synthesis-example-program-a.tex <==
\begin{lstlisting}[
  language=MiniMod
]
mod `\id{A}` {
  var `\id{x}` = `\rholec[5]{\id{y}}`
  var `\id{y}` = 1
}
\end{lstlisting}
\hspace{1em}

==> fig/0300-reference-synthesis-example-program-b.tex <==
\begin{lstlisting}[
  language=MiniMod
]
mod `\id{A}` {
  var `\id{x}` = `\UV{E}`
  var `\id{y}` = 1
}
\end{lstlisting}
\hspace{1em}

==> fig/0300-reference-synthesis-example-scope-graph.tex <==
\vspace{1em}

\begin{tikzpicture}[scopegraph,node distance=2em and 2.5em]
  \node[scope] (s_0) {$s_0$};
  \node[scope,right=2.75em of s_0] (s_A) {$s_{\id{A}} \mapsto \id{A}$};
  \node[scope,below left=2.5em and -1em of s_A] (s_x) {$s_{\id{x}} \mapsto \id{x} : \UV{T}$};
  \node[scope,below right=2.5em and -1em of s_A] (s_y) {$s_{\id{y}} \mapsto \id{y} : \tyINT$};

  \draw (s_0) edge[lbl=$\lblMOD$] (s_A);
  \draw (s_A) edge[lbl=$\lblVAR$] (s_x);
  \draw (s_A) edge[lbl=$\lblVAR$] (s_y);
  \draw (s_A) edge[lbl=$\lblLEX$, bend right] (s_0);
\end{tikzpicture}%

==> fig/0400-refsyn-operational-semantics.tex <==
\framebox[\columnwidth]{$\mathbb{S} \vdash \overline{\kappa} \twoheadrightarrowtail \overline{\kappa'}$ \hfill Configurations $\overline{\kappa}$ step to $\overline{\kappa'}$ using specification $\mathbb{S}$}
\begin{mathpar}
  \inferrule[Op-Solve\label{eq:op-solve}]{
    \mathbb{S} \vdash \kappa \rightarrow \kappa'
  }{
    \mathbb{S} \vdash \kappa ; \overline{\kappa}
    \twoheadrightarrowtail
    \kappa' ; \overline{\kappa}
  }
  %
  \and
  % %
  % \inferrule[\label{eq:op-solve-false}Op-Solve-Fail]{
  %   \kappa =
  %     \opsRSState
  %       { \mathcal{G} }
  %       { \{ \cFalse \} }
  %       { H }
  % }{
  %   \mathbb{S} \vdash \kappa ; \overline{\kappa}
  %   \rightsquigarrow
  %   \overline{\kappa}
  % }
  % %
  % \and
  %
  \inferrule*[left=Op-Expand\label{eq:op-expand}]{
    \mathbb{S} \vdash \opsRSState{\mathcal{G}}{\overline{C}}{U}{H} \not\to
    \qquad
    \neg \mathsf{Accept}(\overline{C}, H)
    \\
    \overline{\kappa'} = \left\{\,
        %\addvspace{0.2em}
        \opsRSState{\mathcal{G}}{\overline{C}}{U}{H'} \theta 
      \ \middle|\  
        \mathbb{S} \vdash \opsRSState{\mathcal{G}}{\overline{C}}{U}{H} \rightarrowtail \theta, H'\, \right\}
  }{
    \mathbb{S} \vdash \opsRSState{\mathcal{G}}{\overline{C}}{U}{H} ; \overline{\kappa}
    \twoheadrightarrowtail
    \overline{\kappa'} ; \overline{\kappa}
  }
\end{mathpar}
\framebox[\columnwidth]{$\mathbb{S} \vdash \kappa \rightarrowtail \theta, H$ \hfill For $\kappa$, synthesize substitution $\theta$ and hole state $H$, using specification $\mathbb{S}$}
\makeatletter % allow us to mention @-commands
\def\arcr{\@arraycr}
\makeatother
\begin{mathpar}
  \inferrule*[Left=Op-Expand-Pred\label{eq:op-expand-pred}]{
    % \set{h} = \set{ h \mid x \in FV(\overline{t_1}), h = U(x) }
    % \\
    % h \in \mathsf{dom}(H)
    % \\
    (P(\overline{t_2}) \leftarrow C) \in \mathbb{S}
    \\
    \mathsf{mgu}(\overline{t_1}, \overline{t_2}) = \theta
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { P(\overline{t_1}) ; \overline{C} }
      { U }
      { H }
    \rightarrowtail
      \theta
      , H
  }
  % 
  \and
  % 
  \inferrule[Op-Expand-Query\label{eq:op-expand-query}]{
    h \in \set{ h \mid x \in FV(\lambda y.\: E), h = U(x) }
    \qquad
    H(h) = \big(s_t \cdot \overline{s'_t}, t'\big)
    \\
    s', s'' \in S_{\mathcal{G}}
    \\
    \mathsf{mgu}(t, s') = \theta_1
    \\
    (s_t = s'' \vee s_t \in \rho_{\mathcal{G}}(s''))
    \\
    \mathcal{G} \vdash E[s''/y]\theta_1 \rightsquigarrow \theta_2
    \\
    \exists p \in \mathsf{Ans}( \mathcal{G}\theta_1\theta_2, \qBase{\orderSyntax}{s'}{r}{\lambda y.\: E\theta_1\theta_2} ).\: \mathsf{tgt}( p ) = s''
    \\
    \mathsf{guard}(\mathcal{G}\theta_1\theta_2, (\cQuery[\orderSyntax]{s'}{r}{\lambda x.\: E}{z}.\: C)\theta_1\theta_2, \overline{C})
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \cQuery[\orderSyntax]{t}{r}{\lambda y.\: E}{z}.\: C ; \overline{C} }
      { U }
      { H }
    \rightarrowtail
    \theta_1 \theta_2
    , H\big[ h \mapsto \big(s' \cdot s_t \cdot \overline{s'_t}, t' \big) \big]
  }
\end{mathpar}
\framebox[\columnwidth]{Auxiliary functions}
\begin{align*}
  U[t/x] &=
    \begin{cases}
      U & \text{if $x \not\in \mathsf{dom}(U)$}
      \\
      U[ \{ y \mapsto U(x) \mid y \in FV(t) \} ]
        & {\arraycolsep=0pt\def\arraystretch{1}
          \begin{array}[t]{l}
          \text{if $x \in \mathsf{dom}(U)$ and}\\
          \quad\text{$\forall y \in FV(t), h'.\ U(y) = h' \Rightarrow h' = U(x)$}
          \end{array}}
      \\
      \bot 
        & \text{otherwise}
    \end{cases}
\end{align*}


==> fig/0400-statix-config-syntax.tex <==
\begin{gather*}
  \begin{array}{rcl}
    h & \in & \mathit{Hole}
  \end{array}
  \\
  \begin{array}{rcl}
    \mathit{Configuration}\ni \kappa & ::= & \opsRSState
      { \mathcal{G} }
      { C^\ast }
      { U \in (\mathit{Var} \rightharpoonup \mathit{Hole}) }
      { H \in (\mathit{Hole} \rightharpoonup (s^\ast \times t )) }
    \\[0.5em]
    \mathit{ScopeGraph}\ni \mathcal{G} & ::= & \langle
      S \subseteq \mathit{Scope},\ 
      R \subseteq ( \mathit{Scope} \times \mathit{Label} \times \mathit{Scope} ),\ 
      \rho \in (\mathit{Scope} \rightharpoonup \mathit{Term})
      \rangle
  \end{array}
\end{gather*}


==> fig/0400-statix-operational-semantics-eqconstraints.tex <==
\framebox[\columnwidth]{$\mathcal{G} \vdash E \rightsquigarrow \theta$ \hfill Equality constraint $E$ produces a unifier $\theta$}
\begin{mathpar}
  \inferrule[E-Eq\label{eq:e-eq}]{
    \mathsf{mgu} \lparen t_1, t_2 \rparen = \theta
  }{
    \mathcal{G} \vdash t_1 \cEq t_2
    \rightsquigarrow
    \theta
  }
  %
  \and
  %
  \inferrule[E-DataOf\label{eq:e-dataof}]{
    \mathsf{mgu} \lparen \rho_{\mathcal{G}}(s), t \rparen = \theta
  }{
    \mathcal{G} \vdash \cDataOf{s}{t}
    \rightsquigarrow
    \theta
  }
  %
  \and
  %
  \inferrule[E-Conj\label{eq:e-conj}]{
    \mathcal{G} \vdash E_1 \rightsquigarrow \theta_1
    \\\\
    \mathcal{G} \vdash E_2 \rightsquigarrow \theta_2
  }{
    \mathcal{G} \vdash E_1 \cConj E_2
    \rightsquigarrow
    \theta_1\theta_2
  }
  %
  \and
  %
  \inferrule[E-Exists\label{eq:e-exists}]{
    y\text{ is fresh }
    \\\\
    \mathcal{G} \vdash E[y/x] \rightsquigarrow \theta
  }{
    \mathcal{G} \vdash \cExists{x} E
    \rightsquigarrow
    \theta
  }
\end{mathpar}

==> fig/0400-statix-operational-semantics.tex <==
\framebox[\columnwidth]{$\mathbb{S} \vdash \kappa \rightarrow \kappa'$ \hfill Configuration $\kappa$ steps to $\kappa'$ using specification $\mathbb{S}$}
\begin{mathpar}
  \inferrule[Op-Conj\label{eq:op-conj}]{}{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { (C_1 \cConj C_2) ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { C_1 ; C_2 ; \overline{C} }
      { U }
      { H }
  }
  %
  \and
  % 
  \inferrule[Op-Emp\label{eq:op-emp}]{}{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \cEmp{} ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { \overline{C} }
      { U }
      { H }
  }
  %
  \and
  %
  \inferrule*[Left=Op-Exists\label{eq:op-exists}]{
    y\: \text{is fresh}
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \lparen \cExists{x} C \rparen ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { C \lbrack y/x \rbrack ; \overline{C} }
      { U }
      { H }
  }
  %
  \\
  %
  \inferrule*[Left=Op-Eq\label{eq:op-eq-true}]{
    \mathsf{mgu} \lparen t_1, t_2 \rparen = \theta
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \lparen t_1 \cEq t_2 \rparen ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { \overline{C} }
      { U }
      { H }
      \theta
  }
  %
  \and
  %
  \inferrule[Op-Singleton\label{eq:op-singleton}]{}{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \cSingle{t}{\{ t' \}} ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { \lparen t \cEq t' \rparen ; \overline{C} }
      { U }
      { H }
  }
  %
  \and
  %
  \inferrule[Op-Forall\label{eq:op-forall}]{}{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \lparen \cForall{x}{\zeta}{C} \rparen ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { \{ C \lbrack t/x \rbrack \mid t \in \zeta \} ; \overline{C} }
      { U }
      { H }
  }
  %
  \and
  %
  \inferrule*[left=Op-New-Scope\label{eq:op-new-scope}]{
    s \notin S
  }{
    \mathbb{S} \vdash \opsRSState
      { \langle S, R, \rho \rangle }
      { \lparen \cNew x \mapsto t \rparen ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \langle s ; S, R, \rho \lbrack s \mapsto t \rbrack \rangle }
      { \overline{C} }
      { U }
      { H }
      \lbrack s/x \rbrack
  }
  %
  \and
  %
  \inferrule[Op-New-Edge\label{eq:op-new-edge}]{}{
    \mathbb{S} \vdash \opsRSState
      { \langle S, R, \rho \rangle }
      { \lparen s_1 \cEdge[\ell] s_2 \rparen ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \langle S, \lparen s_1, \ell, s_2 \rparen ; E, \rho \rangle }
      { \overline{C} }
      { U }
      { H }
  }
  %
  \and
  %
  \inferrule*[Left=Op-Data\label{eq:op-data}]{
    \rho_{\mathcal{G}}(s) = t_2
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \mathsf{dataOf}(s, t_1) ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { (t_1 \cEq t_2) ; \overline{C} }
      { U }
      { H }
  }
  %
  \and
  %
  \inferrule*[Left=Op-Query\label{eq:op-query}]{
    A = \mathsf{Ans}( \mathcal{G}, \qBase{\orderSyntax}{s}{r}{\lambda x.\: E} )
    \\
    \mathsf{guard}(\mathcal{G}, (\cQuery[\orderSyntax]{s}{r}{\lambda x.\: E}{z}.\: C), \overline{C})
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { \lparen \cQuery[\orderSyntax]{s}{r}{\lambda x.\: E}{z}.\: C \rparen ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { C \lbrack A/z \rbrack ; \overline{C} }
      { U }
      { H }
  }
  %
  \and
  %}
  \inferrule*[Left=Op-Pred\label{eq:op-pred}]{
    \exists! (P(\overline{t_2}) \rTurnstile C) \in \mathbb{S}.\: \exists\theta.\:
      \mathsf{mgu}(\overline{t_1}, \overline{t_2}) = \theta
  }{
    \mathbb{S} \vdash \opsRSState
      { \mathcal{G} }
      { P(\overline{t_1}) ; \overline{C} }
      { U }
      { H }
    \rightarrow
    \opsRSState
      { \mathcal{G} }
      { C; \overline{C} }
      { U }
      { H }
      \theta
  }
\end{mathpar}


==> fig/0400-statix-syntax.tex <==
\begin{gather*}
  \begin{array}{c}
    \begin{array}{rcl}
      f &\in &\mathit{TermConstructor}
      \\
      x &\in &\mathit{Var}
      \\
      z &\in &\mathit{SetVar}
      \\
      P &\in &\mathit{PredSymbol}
    \end{array}
    \quad
    \begin{array}{rcl}
      s &\in &\mathit{Scope}
      \\
      l &\in &\mathit{Label}
      \\
      r &\in &\mathit{RegEx}
      \\
      o &\in &\mathit{PartialOrd}
    \end{array}
  \end{array}
  \\
  \begin{array}{rcl}
    \mathit{Term}\ni t
    & ::= & x \mid f(t^*) \mid l \mid s
    \\[0.5em]
    \mathit{SetTerm}\ni \underline{t}
    & ::= & z \mid \zeta
    \\[0.5em]
    \mathit{SetLit}\ni \zeta
    & ::= & \emptyset \mid \{t\}
            \mid \zeta \sqcup \zeta
    \\[0.5em]
    \mathit{Constraint}\ni C
    & ::= & \cEmp{} \mid \cFalse{}
            \mid C \cConj C
            \mid \cExists{x} C
            \mid \cSingle{t}{\underline{t}}
            \mid \cForall{x}{\underline{t}}{C}
    \\
    &\mid & \cNew t \mapsto t
            \mid t \cEdge[l] t
            \mid \cQuery[\orderSyntax]{t}{r}{\lambda x.\: E}{z}.\: C
            \mid E
            \mid P(t^*)
    \\[0.5em]
    \mathit{EqConstraint}\ni E
    & ::= & t \cEq t
            \mid \cDataOf{t}{t}
            \mid E \cConj E
            \mid \cExists{x} E
  \end{array}
\end{gather*}

==> fig/0500-heuristics-example.tex <==

\begin{minipage}[l]{0.233\textwidth}
  \begin{lstlisting}[
    language=MiniMod
  ]
    mod `\id{A}` {
      var `\id{x}` = 1
    }
    mod `\id{B}` {
      import `\rholec[5]{\id{A}}`::*
      var `\id{y}` = `\rholec[5]{\id{x}}`
    }
  \end{lstlisting}%
\end{minipage}%
\begin{minipage}{0.35\textwidth}
  \[
    H = \begin{cases}
      \UV{A_1} &\mapsto h_A
      \\
      \UV{x} &\mapsto h_x
      \\
      \UV{A_2} &\mapsto h_x
    \end{cases}
  \]
\end{minipage}%
\begin{minipage}{0.4\textwidth}
  \[
    U = \begin{cases}
      h_A &\mapsto (s_{\id{A}}, \UV{A}_1)
      \\
      h_x &\mapsto (s_{\id{x}}, \UV{A_2}\mathtt{.}\UV{x})
    \end{cases}
  \]
\end{minipage}
\\
\vspace{1em}
\begin{minipage}[c]{0.995\textwidth}
  \centering
  \begin{HugeAngles}
    \begin{minipage}[c]{0.3\textwidth}
      \centering
      \scalebox{0.9}{
        \begin{tikzpicture}[scopegraph,node distance=1em and 1em]
          \node[scope] (s_0) {$s_0$};

          \node[scope,below left=2em and 1.2em of s_0] (s_A) {$s_{\id{A}} \mapsto \id{A}$};
          \draw (s_0) edge[lbl=$\lblMOD$, bend right] (s_A);
          \draw (s_A) edge[lbl=$\lblLEX$] (s_0);

          \node[scope,below right=2em and 1.2em of s_0] (s_B) {$s_{\id{B}} \mapsto \id{B}$};
          \draw (s_0) edge[lbl=$\lblMOD$, bend left] (s_B);
          \draw (s_B) edge[lbl=$\lblLEX$] (s_0);

          \node[scope,below=3.5em of s_A.west,anchor=west] (s_x) {$s_{\id{x}} \mapsto \id{x} : \tyINT$};
          \draw (s_A) edge[lbl=$\lblVAR$, bend right] (s_x);

          \node[scope,below=3.5em of s_B.east,anchor=east] (s_y) {$s_{\id{y}} \mapsto \id{y} : \UV{T}$};
          \draw (s_B) edge[lbl=$\lblVAR$, bend left] (s_y);

          \node[scope, dashed, below = 3.5em of s_0, xshift=-0.5em] (s_var) {$\UV{s}_1$};
          \draw (s_B.west) edge[lbl=$\lblIMP$, dashed, import, out=180, in=0] (s_var.east);
        \end{tikzpicture}
      }
    \end{minipage}
    \vline
    \begin{minipage}[c]{0.52\textwidth}
      \begin{gather}
        \cUser{scopeOfMod}(\svar{s}_{\id{B}}, \UV{A_1}, \UV{s_1})
        \\
        \svar{s}_{\id{B}} \cEdge[\lblIMP] \UV{s_1}
        \\
        \cUser{scopeOfMod}(\svar{s}_{\id{B}}, \UV{A_2}, \UV{s}_2)
        \\
        \cQuery[]{\UV{s_2}}{
          \lblVAR
        }{
          \hoPred{isVar}{\UV{x}}
        }{
          \set{\tuple{\_, \UV{x} : \UV{T}}}
        }
      \end{gather}
    \end{minipage}%
    \quad  %% Space between gather env and vline
    \vline
    \begin{minipage}{1.25em}
      \[{} \mathrel{U} {}\]
    \end{minipage}%
    \vline
    \begin{minipage}{1.25em}
      \[{} \mathrel{H} {}\]
    \end{minipage}%
  \end{HugeAngles}%
\end{minipage}
\vspace{1em}
